Structured Transforms for Low-Overhead Quantization of Language Models

We revisit Kashin-decomposition-based weight quantization for large language models and propose an improved algorithm with stronger convergence properties and structured, efficient orthogonal transforms. The method retains the core factorization of each weight into two components -- one with bounded infinity norm and the other with bounded infinity norm after an orthogonal transformation -- but replaces the dense random orthogonal matrix with a sign-randomized Discrete Cosine Transform (DCT), reducing the per-iteration cost from $\mathcal{O}(N^2)$ to $\mathcal{O}(N \log N)$. The proposed greedy algorithm with alternating updates guarantees the four-peak distribution required for stable 2-bit clustering of each factor and admits closed-form initialization of cluster centers, removing the multi-restart k-means bottleneck of prior work. Composed with OPTQ-style sequential error compensation and QuIP-style incoherence preprocessing, the resulting JAX pipeline is competitive with OPTQ, QuIP, QuIP-RG and a fine-tuning- and vector-quantization-free variant of QuIP# at 4-bit per channel on OPT, Llama-2 and Pythia, with favorable wall-clock scaling. The bounded-$\ell_\infty$ factorization is also notably robust: on stress configurations where QuIP variants diverge to four-digit perplexity (Pythia-6.9B) or abort with NaNs in LDL back-substitution (Mistral-7B), Kashin-DCT remains numerically stable and stays close to FP16 baseline. At inference time, each weight decomposes into two 2-bit factor codes per channel that are structurally suited to native-2-bit hardware.

==> figures/scheme.tex <==
\begin{tikzpicture}[
    matbox/.style    = {draw=Slate, line width=0.7pt},
    vecbox/.style    = {draw=Slate, line width=0.7pt, minimum width=0.22cm,
                        minimum height=2cm, inner sep=0},
    accent/.style    = {draw=Slate, line width=1.4pt},
    arr/.style       = {-{Latex[length=2.4mm,width=1.7mm]}, line width=0.7pt,
                        shorten >=4pt, shorten <=4pt, color=Slate},
    lbl/.style       = {align=center, font=\sffamily\small, text=Slate},
    arrlbl/.style    = {font=\sffamily\small, text=Slate, fill=white, inner sep=1pt},
    swatch/.style    = {draw=Slate, line width=0.6pt, minimum size=0.28cm,
                        inner sep=0},
    sep/.style       = {white, line width=0.45pt},
]
    % --- palette ---
    \definecolor{Slate}{HTML}{1F2937}
    \definecolor{Soft}{HTML}{FAFAF7}
    \definecolor{Quant}{HTML}{E8A957}
    \definecolor{Pend}{HTML}{6FA0C7}
    \definecolor{Vcol}{HTML}{52B788}
    \definecolor{Ucol}{HTML}{B07AA1}

    % 1. Weight matrix W
    \node[matbox, fill=Quant!30, minimum size=2cm, anchor=south west] (W) at (0, 0) {};
    \fill[Quant] (0, 0) rectangle (0.95, 2);
    \fill[Pend]  (1.1, 0) rectangle (2, 2);
    \draw[matbox] (0, 0) rectangle (2, 2);
    \draw[accent] (0.95, 0) rectangle (1.1, 2);

    % 2. x: extracted i-th column
    \node[vecbox, fill=Quant!30] (x) at (3.5, 1.0) {}; 

    % 3. Decomposition outputs (top row = v stuff, bottom row = u stuff)
    \node[vecbox, fill=Vcol] (u) at (5, 2.3) {};
    \node[vecbox, fill=Ucol] (v) at (5, -0.3) {};

    % 4. Histograms (4 peaks each = 2-bit codebook)
    \node[] at (8.0, -0.25) (u_hist) {\includegraphics[scale=0.35]{figures/u_hist.png}};
    \node[] at (8.0,  2.35) (v_hist) {\includegraphics[scale=0.35]{figures/v_hist.png}};

    % 5. V matrix — pixelated 2-bit codebook in shades of Vcol
    \node[matbox, fill=Soft, minimum size=2cm, anchor=south west] (Vmat) at (11.2, 1.3) {};
    \pgfmathsetseed{42}
    \foreach \xi in {0,...,5}{%
      \foreach \yi in {0,...,7}{%
        \pgfmathrandominteger{\r}{0}{3}%
        \pgfmathtruncatemacro{\sh}{30+22*\r}%
        \fill[Vcol!\sh] ({11.2+0.158333*\xi},{1.3+0.25*\yi})
          rectangle ({11.2+0.158333*(\xi+1)},{1.3+0.25*(\yi+1)});
      }
    }
    \foreach \yi in {0,...,7}{%
      \pgfmathrandominteger{\r}{0}{3}%
      \pgfmathtruncatemacro{\sh}{30+22*\r}%
      \fill[Vcol!\sh] (12.15,{1.3+0.25*\yi})
        rectangle (12.3,{1.3+0.25*(\yi+1)});
    }
    % cell separators
    \foreach \xi in {1,...,5}{%
      \draw[sep] ({11.2+0.158333*\xi}, 1.3) -- ({11.2+0.158333*\xi}, 3.3);}
    \foreach \yi in {1,...,7}{%
      \draw[sep] (11.2, {1.3+0.25*\yi}) -- (12.3, {1.3+0.25*\yi});}
    \draw[sep] (12.15, 1.3) -- (12.15, 3.3);
    % redraw outline + accent ON TOP so they stay clean
    \draw[matbox] (11.2, 1.3) rectangle (13.2, 3.3);
    \draw[accent] (12.15, 1.3) rectangle (12.3, 3.3);

    % 6. U matrix — pixelated 2-bit codebook in shades of Ucol
    \node[matbox, fill=Soft, minimum size=2cm, anchor=south west] (Umat) at (11.2, -1.3) {};
    \pgfmathsetseed{17}
    \foreach \xi in {0,...,5}{%
      \foreach \yi in {0,...,7}{%
        \pgfmathrandominteger{\r}{0}{3}%
        \pgfmathtruncatemacro{\sh}{30+22*\r}%
        \fill[Ucol!\sh] ({11.2+0.158333*\xi},{-1.3+0.25*\yi})
          rectangle ({11.2+0.158333*(\xi+1)},{-1.3+0.25*(\yi+1)});
      }
    }
    \foreach \yi in {0,...,7}{%
      \pgfmathrandominteger{\r}{0}{3}%
      \pgfmathtruncatemacro{\sh}{30+22*\r}%
      \fill[Ucol!\sh] (12.15,{-1.3+0.25*\yi})
        rectangle (12.3,{-1.3+0.25*(\yi+1)});
    }
    \foreach \xi in {1,...,5}{%
      \draw[sep] ({11.2+0.158333*\xi}, -1.3) -- ({11.2+0.158333*\xi}, 0.7);}
    \foreach \yi in {1,...,7}{%
      \draw[sep] (11.2, {-1.3+0.25*\yi}) -- (12.3, {-1.3+0.25*\yi});}
    \draw[sep] (12.15, -1.3) -- (12.15, 0.7);
    \draw[matbox] (11.2, -1.3) rectangle (13.2, 0.7);
    \draw[accent] (12.15, -1.3) rectangle (12.3, 0.7);

    % 7. Legend
    \node[swatch, fill=Quant] at (0.0, -1.0) {};
    \node[swatch, fill=Pend]  at (0.0, -1.5) {};
    \node[anchor=west, font=\sffamily\small, text=Slate] at (0.3, -1.0) {quantized weights};
    \node[anchor=west, font=\sffamily\small, text=Slate] at (0.3, -1.5) {unquantized weights};

    % 8. Arrows
    \draw[arr] (W.east)      -- node[below, yshift=-3pt, arrlbl]{(a)} (x.west);
    \draw[arr] (x.east)      -- node[below, yshift=-13pt, arrlbl]{(b)} (u.west);
    \draw[arr] (x.east)      -- (v.west);
    \draw[arr, shorten <=8pt, shorten >=8pt] (u.east) -- node[below, yshift=-33pt, arrlbl]{(c)} ([xshift=-34pt]v_hist.center |- u.east);
    \draw[arr, shorten <=8pt, shorten >=8pt] (v.east) -- ([xshift=-34pt]u_hist.center |- v.east);
    \draw[arr, shorten <=8pt, shorten >=8pt] (v_hist.east) -- node[below, yshift=-33pt, arrlbl]{(d)} (Vmat.west);
    \draw[arr, shorten <=8pt, shorten >=8pt] (u_hist.east) -- (Umat.west);

    % 9. Labels
    \node[lbl] at (1.0,   2.25) {Weight matrix $W$};
    \node[lbl] at (3.65, -0.2)  {$x \in \mathbb{R}^N$};
    \node[lbl] at (5.05, -1.55) {$u_{k} \in \mathbb{R}^N$};
    \node[lbl] at (4.7,   3.55) {$U_{\mathcal{E},\Phi}\,v_{k} \in \mathbb{R}^N$};
    \node[lbl, anchor=south] at (12.2,  3.5)  {$\hat{V}$ matrix\\{\scriptsize\color{Slate!75} 2-bit}};
    \node[lbl] at (12.2, -1.7)  {$U$ matrix\\{\scriptsize\color{Slate!75} 2-bit}};
\end{tikzpicture}


